BrickSim: A Physics-Based Simulator for Manipulating Interlocking Brick Assemblies

Interlocking brick assemblies provide a standardized yet challenging testbed for contact-rich and long-horizon robotic manipulation, but existing rigid-body simulators do not faithfully capture snap-fit mechanics. We present BrickSim, the first real-time physics-based simulator for interlocking brick assemblies. BrickSim introduces a compact mechanics model for snap-fit connections, reduced to the micro-displacements of the bricks, and solves the resulting internal force distribution by energy minimization. Combined with a hybrid architecture that delegates rigid-body dynamics to the underlying physics engine while handling snap-fit mechanics separately, BrickSim enables real-time, high-fidelity simulation of assembly, disassembly, and structural collapse. On 250 real-world assemblies, BrickSim achieves 97.2% accuracy in static stability prediction with an average solve time of 1.3 ms. In dynamic drop tests, it also closely reproduces real-world structural collapse and breakage patterns. Built on Isaac Sim, BrickSim further supports seamless integration with a wide variety of robots and existing pipelines. We demonstrate robotic construction of brick assemblies using BrickSim, highlighting its potential as a foundation for research in dexterous, long-horizon robotic manipulation. BrickSim is open-source, and the code is available at https://github.com/intelligent-control-lab/BrickSim.

==> figs/BrickSim_Architecture.tikz <==
% System architecture figure. Requires \usetikzlibrary{arrows.meta}.
% Coordinates are in pt with the origin at the top-left corner and y pointing down.
% The picture is 505.89pt (7in) wide, the text width of the submission version.
\begin{tikzpicture}[
  x=1pt, y=-1pt,
  font=\rmfamily\footnotesize, text=archInk,
  panel/.style={rounded corners=3pt},
  heading/.style={font=\rmfamily\small\bfseries, inner sep=0pt, anchor=north},
  component/.style={font=\rmfamily\footnotesize\bfseries, text=archBlue, inner sep=0pt, anchor=north, align=center},
  sublabel/.style={inner sep=0pt, anchor=north},
  media/.style={inner sep=0pt},
  flow/.style={line width=5pt, -{Triangle[length=5pt, width=10pt]}},
]
\definecolor{archInk}{HTML}{172026}
\definecolor{archMuted}{HTML}{6B7880}
\definecolor{archBlue}{HTML}{2563A8}
\definecolor{archGold}{HTML}{D39B00}
\definecolor{archGreen}{HTML}{2F8F46}
\definecolor{archRed}{HTML}{D92352}
\definecolor{archLink}{HTML}{D9D9D9}
\definecolor{archNode}{HTML}{434343}
\definecolor{archCheck}{HTML}{2EB83F}
\definecolor{archCross}{HTML}{D92323}
\colorlet{archArrow}{archMuted!60!white}
\colorlet{archPanelFill}{archMuted!12!white}
\colorlet{archBlueFill}{archBlue!15!white}
\colorlet{archGoldFill}{archGold!15!white}
\colorlet{archGreenFill}{archGreen!15!white}
\colorlet{archRedFill}{archRed!15!white}
\useasboundingbox (0,0) rectangle (505.89,183.5);

% User Configuration
\fill[panel, archPanelFill] (0,0) rectangle (126,118);
\node[heading] at (63,4.5) {User Configuration};
\node[media, anchor=south] at (16,40.5) {\includegraphics[height=25.5pt]{figs/BrickSim_Architecture/robot_yaskawa.png}};
\node[media, anchor=south] at (39.5,40.5) {\includegraphics[height=22.9pt]{figs/BrickSim_Architecture/robot_arm.png}};
\node[media, anchor=south] at (63,40.5) {\includegraphics[height=25.1pt]{figs/BrickSim_Architecture/robot_humanoid.png}};
\node[media, anchor=south] at (86.5,40.5) {\includegraphics[height=25.3pt]{figs/BrickSim_Architecture/robot_mobile.png}};
\node[media, anchor=south] at (110,40.5) {\includegraphics[height=25.1pt]{figs/BrickSim_Architecture/robot_franka.png}};
\node[sublabel] at (63,43.5) {Robot Models};
\node[media, anchor=north] at (63,54) {\includegraphics[width=118pt]{figs/BrickSim_Architecture/brick_models.png}};
\node[sublabel] at (63,105) {Brick Models};

% Control Input
\fill[panel, archPanelFill] (0,122) rectangle (126,183.5);
\node[heading] at (63,126.5) {Control Input};
\node[media] at (24.3,152) {\includegraphics[height=28pt]{figs/BrickSim_Architecture/icon_policy.png}};
\node[media] at (63,152) {\includegraphics[height=17.8pt]{figs/BrickSim_Architecture/icon_teleop.png}};
\node[media] at (101.7,152) {\includegraphics[height=18.2pt]{figs/BrickSim_Architecture/icon_interactive.png}};
\node[sublabel] at (24.3,170) {Policy};
\node[sublabel] at (63,170) {Teleop};
\node[sublabel] at (101.7,170) {Interactive};

\draw[flow, archArrow] (128,59) -- (148.5,59);
\draw[flow, archArrow] (128,152.75) -- (148.5,152.75);

% BrickSim
\draw[archMuted, line width=0.8pt, dash pattern=on 4.3pt off 1.6pt, rounded corners=3pt]
  (150.9,0.4) rectangle (505.49,183.1);
\node[heading, anchor=base west] at (156,180) {BrickSim};

% Isaac Sim
% The Isaac logo sits top-left, its top aligned with the titles. The USD and PhysX
% logos, arrows, and the renderer image are centered on y = 44, 13pt apart.
% The Isaac and USD logos are 30pt tall. The PhysX logo is sized so that both
% NVIDIA wordmarks are 30.9pt wide.
\fill[panel, archBlueFill] (154.9,4) rectangle (481.6,73.2);
\node[media, anchor=north west] at (160,8.5) {\includegraphics[height=30pt]{figs/BrickSim_Architecture/isaac_logo.png}};
\node[component] at (235.4,8.5) {USD\\Scene Graph};
\node[media] at (235.4,44) {\includegraphics[height=30pt]{figs/BrickSim_Architecture/usd_icon.png}};
\draw[flow, archArrow] (261.6,44) -- (277.6,44);
\node[component] at (318.1,8.5) {Real-time\\Physics Engine};
\node[media] at (318.1,44) {\includegraphics[width=55pt]{figs/BrickSim_Architecture/physx_logo.png}};
\draw[flow, archArrow] (358.6,44) -- (374.6,44);
\node[component] at (432,8.5) {Scene Renderer};
\begin{scope}
  \clip[rounded corners=2pt] (387.6,19) rectangle ++(88.9,50);
  \node[media, anchor=north west] at (387.6,19) {\includegraphics[width=88.9pt,height=50pt]{figs/BrickSim_Architecture/scene_renderer.jpg}};
\end{scope}

% Brick Topology Graph
\fill[panel, archGoldFill] (154.9,85) rectangle (307.1,168.2);
\node[heading, text=archGold] at (231,89.5) {Brick Topology Graph};
\node[media, anchor=north west] (btg) at (159,108) {\includegraphics[width=144pt]{figs/BrickSim_Architecture/btg.png}};
% Graph overlay in pixels of the 1200 x 409 image, which is drawn 144pt wide.
\begin{scope}[shift={(btg.north west)}, x=0.12pt, y=-0.12pt, line width=1.05pt]
  \coordinate (blue) at (413,260.6);
  \coordinate (yellow) at (567.9,188.8);
  \coordinate (cyan) at (600.4,261.7);
  \coordinate (base) at (600,351.1);
  \coordinate (pink) at (746,153.1);
  \coordinate (green) at (886.5,159.1);
  \draw[archLink] (cyan) -- (base) -- (blue) -- (yellow) -- (cyan);
  \draw[red, dash pattern=on 4.1pt off 3.14pt] (yellow) -- (pink);
  \draw[green] (pink) -- (green);
  \foreach \brick in {blue,yellow,cyan,base,pink,green}
    \draw[fill=archLink, draw=archNode] (\brick) circle[radius=20.7];
\end{scope}

% Assembly Monitor (top half) and Breakage Detector (bottom half)
\fill[panel, archRedFill] (321.9,85) rectangle (481.6,168.2);
\begin{scope}
  \clip (321.9,85) rectangle (481.6,126.6);
  \fill[panel, archGreenFill] (321.9,85) rectangle (481.6,168.2);
\end{scope}
\node[heading, text=archGreen] at (401.75,89.5) {Assembly Monitor};
\node[heading, text=archRed, anchor=south] at (401.75,164) {Breakage Detector};
\begin{scope}
  \clip[rounded corners=2pt] (326.5,101.5) rectangle ++(67,50.25);
  \node[media, anchor=north west] (brd) at (326.5,101.5) {\includegraphics[width=67pt,height=50.25pt]{figs/BrickSim_Architecture/brd_scene.jpg}};
\end{scope}
\begin{scope}
  \clip[rounded corners=2pt] (410,101.5) rectangle ++(67,50.25);
  \node[media, anchor=north west] (asm) at (410,101.5) {\includegraphics[width=67pt,height=50.25pt]{figs/BrickSim_Architecture/asm_scene.jpg}};
\end{scope}
\draw[flow, archArrow] (407,126.6) -- (396.5,126.6);
% Overloaded connection (cross) and intact connection (check).
\begin{scope}[shift={(brd.north west)}, line width=1.2pt, line cap=round, line join=round]
  \fill[archCross] (11.5,21.6) circle[radius=5pt];
  \draw[white] (9.7,19.8) -- (13.3,23.4) (13.3,19.8) -- (9.7,23.4);
  \fill[archCheck] (42.5,38.9) circle[radius=5pt];
  \draw[white] (44.9,37.1) -- (41.6,40.4) -- (40.1,38.9);
\end{scope}
% Gripper pressing the brick down.
\draw[white, line width=1.57pt, -{Triangle[length=7.1pt, width=5.2pt]}]
  ([shift={(54.1,15.3)}]asm.north west) -- ([shift={(54.1,41.6)}]asm.north west);

% Data flow between Isaac Sim and the BrickSim modules
\draw[flow, archBlue!60!white, rounded corners=6pt] (482.5,44) -- (495,44) -- (495,126.6) -- (483,126.6);
\draw[flow, archGold!60!white] (231,84.2) -- (231,74);
\draw[flow, archGreen!60!white] (320.5,104.5) -- (308.5,104.5);
\draw[flow, archGold!60!white] (308.5,126.6) -- (320.5,126.6);
\draw[flow, archRed!60!white] (320.5,148.7) -- (308.5,148.7);
\end{tikzpicture}%

